Learning Gaussian Tree Models: Analysis of Error Exponents and Extremal Structures

The problem of learning tree-structured Gaussian graphical models from independent and identically distributed (i.i.d.) samples is considered. The influence of the tree structure and the parameters of the Gaussian distribution on the learning rate as the number of samples increases is discussed. Specifically, the error exponent corresponding to the event that the estimated tree structure differs from the actual unknown tree structure of the distribution is analyzed. Finding the error exponent reduces to a least-squares problem in the very noisy learning regime. In this regime, it is shown that the extremal tree structure that minimizes the error exponent is the star for any fixed set of correlation coefficients on the edges of the tree. If the magnitudes of all the correlation coefficients are less than 0.63, it is also shown that the tree structure that maximizes the error exponent is the Markov chain. In other words, the star and the chain graphs represent the hardest and the easiest structures to learn in the class of tree-structured Gaussian graphical models. This result can also be intuitively explained by correlation decay: pairs of nodes which are far apart, in terms of graph distance, are unlikely to be mistaken as edges by the maximum-likelihood estimator in the asymptotic regime.

==> bestworst_figure.tex <==
\begin{figure}
\centering
\begin{picture}(110,105)
\put(5,55){\line(1,0){100}}
\put(55,55){\line(0,1){50}}
\put(55,55){\line(1,-1){50}}
\put(55,55){\line(1,1){50}}
\put(55,55){\line(1,0){50}}
\put(55,55){\line(0,-1){50}}
%\put(70,0){\line(0,1){50}}
%\put(0,0){\line(1,0){70}}
\put(5,5){\circle*{8}}
\put(5,55){\circle*{8}}
\put(55,55){\circle*{8}}
\put(55,105){\circle*{8}}
\put(105,55){\circle*{8}}
\put(105,5){\circle*{8}}
\put(105,105){\circle*{8}}
\put(55,5){\circle*{8}}
\put(0,65){\makebox (0,0){$l$}}
\put(47,62){\makebox (0,0){$i$}}
\put(47,100){\makebox (0,0){$j_1$}}
\put(105,95){\makebox (0,0){$j_2$}}
\put(105,65){\makebox (0,0){$j_3$}}
\put(105,38){\makebox (0,0){$\vdots$}}
\put(105,20){\makebox (0,0){$j_{k-2}$}}
\put(45,15){\makebox (0,0){$j_{k-1}$}}
\put(42,26){\vector(-3,2){35}}
\multiput(0,26)(4,0){11}{\line(1,0){2}}
\multiput(44,26)(0,4){6}{\line(0,1){2}}
\multiput(44,49)(4,0){5}{\line(1,0){2}}
\multiput(0,-1)(4,0){16}{\line(1,0){2}}
\multiput(0,-1)(0,4){7}{\line(0,1){2}}
\multiput(65,-1)(0,4){13}{\line(0,1){2}}
\linethickness{0.6mm}
\put(5,5){\line(1,0){50}}
\put(55,5){\line(0,1){50}}
\end{picture}
\caption{Illustration of the proof of Theorem \ref{thm:graph_topo}(b). Removing the subgraph containing node $j_{k-1}$ and the existing edge $(i, j_{k-1})$ (boxed and in bold). Attach node $j_{k-1}$ to node $l$ to give the new edge $(j_{k-1}, l)$. We do not reduce  $\tilK_p$ and in this process, the degree of node $i$ is reduced from $k$ to $k-1$. }
\label{fig:replacejk-1}
\end{figure}


==> chain.tex <==
\begin{picture}(160,60)
\put(0,50){\circle*{8}}
\put(50,0){\circle*{8}}
\put(100,0){\circle*{8}}
\put(150,50){\circle*{8}}
\put(0,50){\line(1,-1){50}}
\put(50,0){\line(1,0){50}}
\put(100,0){\line(1,1){50}}
\multiput(00,50)(4,0){37}{\circle*{1}}
\multiput(0,50)(4,-2){24}{\circle*{1}}
\multiput(50,0)(4,2){24}{\circle*{1}}
\put(-10,50){\makebox (0,0){$x_1$}}
\put(40,0){\makebox (0,0){$x_2$}}
\put(110,0){\makebox (0,0){$x_3$}}
\put(160,50){\makebox (0,0){$x_4$}}
\put(13,25){\makebox (0,0){$\rho_{1,2}$}}
\put(75,-6){\makebox (0,0){$\rho_{2,3}$}}
\put(137,25){\makebox (0,0){$\rho_{3,4}$}}
\put(67,57){\makebox (0,0){{\footnotesize (1,4) not dominant}}}
\put(75,37){\makebox (0,0){{\footnotesize Either (1,3) or (2,4)}}}
\put(75,28){\makebox (0,0){{\footnotesize dominates}}}
\end{picture}


==> chain2.tex <==
\begin{figure}
\centering
\begin{picture}(150, 35)
\put(0,10){\circle*{8}}
\put(30,10){\circle*{8}}
\put(60,10){\circle*{8}}
\put(90,10){\circle*{8}}
\put(120,10){\circle*{8}}
\put(150,10){\circle*{8}}
%\put(180,0){\circle*{8}}
\put(0,10){\line(1,0){150}}
%\put(60,0){\line(1,0){60}}
%\put(150,0){\line(1,0){30}}
\put(0,18){\mbox{$\rho_1$}}
\put(58,18){\mbox{$\rho_i$}}
\put(85,18){\mbox{$\rho_{i+1}$}}
\put(145,18){\mbox{$\rho_{d-1}$}}

\put(27,18){\mbox{$\ldots$}}
\put(117,18){\mbox{$\ldots$}}

\put(55,-3){\mbox{$W(\rho_i,\rho_{i+1})$}}


\put(20,30){\vector(-1,0){20}}
\put(40,30){\vector(1,0){20}}

\put(108,30){\vector(-1,0){20}}
\put(132,30){\vector(1,0){20}}

\put(25,28){\mbox{$\calH_i$}}
\put(112,28){\mbox{$\calH_{i+1}$}}

\end{picture}
\caption{Illustration of the proof of Theorem~\ref{thm:graph_topo}. Let $|\rho_1|\ge \ldots \ge |\rho_{d-1}|$. The figure shows the chain $H_{\mathrm{chain}}^*$ (in the line graph domain) where the correlation coefficients $\{\rho_i\}$ are placed in decreasing order.  }
\label{fig:cyclic}
\end{figure}


==> cyclic.tex <==
\begin{figure}
\centering
\begin{tabular}{cc}
\begin{picture}(100, 100)
\put(0,0){\circle*{8}}
\put(25,50){\circle*{8}}
\put(0,100){\circle*{8}}
\put(100,0){\circle*{8}}
\put(75,50){\circle*{8}}
\put(100,100){\circle*{8}}
\put(50,50){\circle*{8}}
\put(0,0){\line(0,1){100}}
\put(100,0){\line(0,1){100}}
\put(0,0){\line(1,1){100}}
\put(100,0){\line(-1,1){100}}
\put(0,0){\line(1,2){25}}
\put(25,50){\line(1,0){25}}
\put(25,50){\line(-1,2){25}}

\put(100,0){\line(-1,2){25}}
\put(75,50){\line(-1,0){25}}
\put(75,50){\line(1,2){25}}


\put(50,58){\mbox{$c$}}
\end{picture}
\end{tabular}
\caption{The graph shown is a line graph (with 7 nodes) of a graph (with 8 nodes) since the cut vertex $c$ is connected to two complete subgraphs, one on the left of $c$ and the other on the right of $c$. }
\label{fig:cyclic}
\end{figure}


==> hybrid_small.tex <==
%\begin{figure}
%\centering
\begin{picture}(100,100)
\put(0,45){\circle*{8}}
\put(20,45){\circle*{8}}
\put(40,45){\circle*{8}}
\put(60,45){\circle*{8}}
\put(80,45){\circle*{8}}
\put(110,45){\circle*{8}}
\put(110,75){\circle*{8}}
\put(110,15){\circle*{8}}
\put(80,75){\circle*{8}}
\put(80,15){\circle*{8}}
\put(0,45){\line(1,0){110}}
\put(80,15){\line(0,1){60}}
\put(80,45){\line(1,1){30}}
\put(80,45){\line(1,-1){30}}
%\put(110,60){\makebox (0,0){$v_{\min}^*$}}
%\put(135,40){\makebox (0,0){$\rho_{\mathrm{new}}$}}
%\multiput(120,0)(0,4){16}{\line(0,1){2}}
%\linethickness{0.75mm} 
%\put(100,50){\line(1,0){50}}
\end{picture}
%\caption{The structure of a  {\em hybrid}  tree graph with $d=10$ nodes as described in Section~\ref{sec:compare_diff_trees}. This is a tree with  a length-%$d/2$ path and a order $d/2$ star attached to one of the leaf nodes of the path.} 
%\label{fig:hybrid}
%\end{figure}


==> linegraph.tex <==
\begin{figure}
\centering
\begin{tabular}{cc}
%\setlength{\unitlength}{.27mm}
\begin{picture}(100,55)
\put(0,0){\line(1,0){100}}
\put(50,0){\line(0,1){50}}
\put(0,50){\line(1,0){100}}
\put(0,0){\circle*{8}}
\put(50,0){\circle*{8}}
\put(0,50){\circle*{8}}
\put(100,0){\circle*{8}}
\put(50,50){\circle*{8}}
\put(100,50){\circle*{8}}
\put(25,7){\makebox (0,0){$e_1$}}
\put(75,7){\makebox (0,0){$e_2$}}
\put(45,25){\makebox (0,0){$e_3$}}
\put(25,42){\makebox (0,0){$e_4$}}
\put(75,42){\makebox (0,0){$e_5$}}
\end{picture}  & \hspace{.25in}
%\setlength{\unitlength}{.27mm}
\begin{picture}(100,55)
\put(0,0){\line(1,0){100}}
\put(0,0){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(0,50){\line(1,-1){50}}
\put(50,50){\line(1,-1){50}}
\put(0,0){\circle*{8}}
\put(50,0){\circle*{8}}
\put(0,50){\circle*{8}}
\put(100,0){\circle*{8}}
\put(50,50){\circle*{8}}
%\put(100,50){\circle*{8}}
\put(7,10){\makebox (0,0){$1$}}
\put(11,50){\makebox (0,0){$2$}}
\put(58,10){\makebox (0,0){$3$}}
\put(61,50){\makebox (0,0){$4$}}
\put(100,10){\makebox (0,0){$5$}}
\end{picture}\vspace{.05in}\\
(a)&(b)
\end{tabular}
\caption{(a): A graph $G$. (b): The line graph $H=\calL(G)$ that corresponds to $G$ is the graph whose vertices are the edges of $G$ (denoted as $e_i$) and there is an edge between any two vertices $i$ and $j$ in $H$ if the corresponding edges in $G$ share a node.}
\label{fig:linegraph}
\end{figure}


==> mstsp_picture.tex <==
\begin{figure}
\centering
\begin{tabular}{cc}
\begin{picture}(90,20)
\put(0,0){\circle*{8}}
\put(30,0){\circle*{8}}
\put(60,0){\circle*{8}}
\put(90,0){\circle*{8}}
\put(15,7){\makebox (0,0){$\rho_{1}$}}
\put(45,7){\makebox (0,0){$\rho_{2}$}}
\put(75,7){\makebox (0,0){$\rho_{3}$}}
\put(0,0){\line(1,0){90}}
\end{picture} &  \hspace{.1\columnwidth}
\begin{picture}(80,20)
\put(0,0){\circle*{8}}
\put(40,0){\circle*{8}}
\put(80,0){\circle*{8}}
\put(20,7){\makebox (0,0){$W_{1,2}$}}
\put(60,7){\makebox (0,0){$W_{2,3}$}} 
\put(0,0){\line(1,0){80}} 
\end{picture} \\ \vspace{.05in}
\begin{picture}(90,20)
\put(0,0){\circle*{8}}
\put(30,0){\circle*{8}}
\put(60,0){\circle*{8}}
\put(90,0){\circle*{8}}
\put(15,7){\makebox (0,0){$\rho_{3}$}}
\put(45,7){\makebox (0,0){$\rho_{1}$}}
\put(75,7){\makebox (0,0){$\rho_{2}$}}
\put(0,0){\line(1,0){90}}
\end{picture} &  \hspace{.1\columnwidth}
\begin{picture}(80,20)
\put(0,0){\circle*{8}}
\put(40,0){\circle*{8}}
\put(80,0){\circle*{8}}
\put(20,7){\makebox (0,0){$W_{1,3}$}}
\put(60,7){\makebox (0,0){$W_{1,2}$}} 
\put(0,0){\line(1,0){80}} 
\end{picture} \\ \vspace{.05in}
\begin{picture}(90,20)
\put(0,0){\circle*{8}}
\put(30,0){\circle*{8}}
\put(60,0){\circle*{8}}
\put(90,0){\circle*{8}}
\put(15,7){\makebox (0,0){$\rho_{2}$}}
\put(45,7){\makebox (0,0){$\rho_{3}$}}
\put(75,7){\makebox (0,0){$\rho_{1}$}}
\put(0,0){\line(1,0){90}}
\end{picture} &  \hspace{.1\columnwidth}
\begin{picture}(80,20)
\put(0,0){\circle*{8}}
\put(40,0){\circle*{8}}
\put(80,0){\circle*{8}}
\put(20,7){\makebox (0,0){$W_{2,3}$}}
\put(60,7){\makebox (0,0){$W_{1,3}$}} 
\put(0,0){\line(1,0){80}} 
\end{picture}  \vspace{.025in}
\\
(a) $\calpath^4$ &  \hspace{.1\columnwidth} (b) $\calpath^3=\calL(\calpath^4)$
\end{tabular}
\caption{The set of Markov chains $\calpath^4$ with weights  $\rhobf:=[\rho_1,\rho_2,\rho_3]$ is shown in the left column. On the right column, we show the corresponding set of line graphs $\calpath^3=\calL(\calpath^4)$. Here we use the notation $W_{i,j}:=W(\rho_i,\rho_j)$ defined in \eqref{eqn:wts}.}%Eqn.~\eqref{eqn:pmax_span} is a search over the set of paths in (a) while~\eqref{eqn:Hstar} searches over the paths in (b). We identify~\eqref{eqn:Hstar} as a canonical MSTSP. }
\label{fig:mstsp_picture}
\end{figure}


==> replace.tex <==
\begin{picture}(200,60)
\put(0,50){\line(1,-1){50}}
\put(150,00){\line(1,1){50}}
\put(50,00){\line(1,0){100}}
\linethickness{0.5mm}
\put(50,00){\line(1,0){50}}
\put(0,50){\circle*{8}}
\put(50,0){\circle*{8}}
\put(100,0){\circle*{8}}
\put(150,0){\circle*{8}}
\put(200,50){\circle*{8}}
\put(100,60){\makebox (0,0){$e'\notin\calE_P$}}
\put(90,30){\makebox (0,0){$e\in\Path(e';\calE_P)$}}
\linethickness{0.005mm}
\multiput(0,50)(4,0){50}{\line(1,0){2}}
\put(65,23){\vector(0,-1){20}}
\end{picture} 



==> square_rho.tex <==
 
\begin{figure}
\centering
\begin{picture}(130, 50)
\put(0,0){\line(1,0){120}}
\put(0,0){\line(0,1){40}}
\put(120,0){\line(0,1){40}}
\put(0,0){\circle*{8}}
\put(40,0){\circle*{8}}
\put(80,0){\circle*{8}}
\put(120,0){\circle*{8}}
\put(0,40){\circle*{8}}
\put(120,40){\circle*{8}}
\put(0,50){\makebox (0,0){$i_0$}}
\put(120,50){\makebox (0,0){$i_M$}}
\put(135,8){\makebox (0,0){$i_{M-1}$}}
\put(8,8){\makebox (0,0){$i_1$}}
\put(43,10){\makebox (0,0){$i_2$}}
\put(60,8){\makebox (0,0){$\ldots$}}
\put(86,10){\makebox (0,0){$i_{M-2}$}}
\put(60,33){\makebox (0,0){$\rho_{e'}$}}
\put(-8,23){\makebox (0,0){$\rho_{e}$}}
\put(60,50){\makebox (0,0){${e'} =  (i_0,i_{M})$}}
\multiput(0,40)(4,0){30}{\line(1,0){2}}
\end{picture}
\caption{Illustration for the proof of Corollary \ref{thm:Jge0_gauss}. The unique path between $i_0$ and $i_M$ is $(i_0, i_1,\ldots, i_M)=\Path(e';\calE_p)$. }
\label{fig:Kge0}
\end{figure}


==> star4.tex <==
%\setlength{\unitlength}{.27mm}
\begin{picture}(100,100)
\put(0,0){\line(1,1){50}}
\put(100,0){\line(-1,1){50}}
\put(50,50){\line(0,1){50}}
\put(0,0){\circle*{8}}
\put(50,50){\circle*{8}}	
\put(100,0){\circle*{8}}
\put(50,100){\circle*{8}}
\put(0,11){\makebox (0,0){$x_4$}}
\put(62,50){\makebox (0,0){$x_1$}}
\put(100,11){\makebox (0,0){$x_3$}}
\put(62,100){\makebox (0,0){$x_2$}}
\put(76,75){\makebox (0,0){$e=(1,2)$}}
\put(51,7){\makebox (0,0){$e'=(3,4)$}}
\put(43,75){\makebox (0,0){$\gamma$}}
\put(18,25){\makebox (0,0){$\gamma$}}
\put(83,25){\makebox (0,0){$\gamma$}}
\multiput(0,0)(4,0){25}{\line(1,0){2}}
\end{picture}


==> star_path.tex <==
\begin{figure}
\centering
\begin{tabular}{cc}
\begin{picture}(100,57)
\put(0,30){\line(1,0){100}}
\put(50,0){\line(0,1){60}}
\put(0,30){\circle*{8}}
\put(50,0){\circle*{8}}
\put(50,30){\circle*{8}}
\put(50,60){\circle*{8}}
\put(100,30){\circle*{8}}
\put(60,15){\makebox (0,0){$\rho_{e_3}$}}
\put(60,45){\makebox (0,0){$\rho_{e_1}$}}
\put(75,37){\makebox (0,0){$\rho_{e_2}$}}
\put(25,37){\makebox (0,0){$\rho_{e_4}$}}
\end{picture} & \hspace{.15in}
\begin{picture}(120,70)
\put(0,30){\line(1,0){120}}
\put(0,30){\circle*{8}}
\put(30,30){\circle*{8}}
\put(60,30){\circle*{8}}
\put(90,30){\circle*{8}}
\put(120,30){\circle*{8}}
\put(15,37){\makebox (0,0){$\rho_{e_{1}}$}}
\put(45,37){\makebox (0,0){$\rho_{e_{2}}$}}
\put(75,37){\makebox (0,0){$\rho_{e_{3}}$}}
\put(105,37){\makebox (0,0){$\rho_{e_{4}}$}}
\end{picture} \\
(a) & (b)
\end{tabular}
\caption{Illustration for Theorem \ref{thm:graph_topo}: The star (a) and the  chain  (b) minimize and maximize the approximate error exponent respectively. }%For the chain, the order of the correlation coefficients $j(i)$ along the path is determined by  construction. }
\label{fig:bestworst}
\end{figure}


==> subtree_small.tex <==
\begin{figure}
\centering
\begin{picture}(170,60)
%\linethickness{0.3mm} 
\put(30,0){\line(1,0){100}}
\put(30,50){\line(1,0){100}}
%\put(30,100){\line(1,0){100}}
\put(80,0){\line(0,1){50}}
\put(30,0){\circle{8}}
\put(30,50){\circle*{8}}
%\put(30,100){\circle*{8}}
\put(80,0){\circle{8}}
\put(80,50){\circle*{8}}
%\put(80,100){\circle*{8}}
\put(130,0){\circle{8}}
\put(130,50){\circle*{8}}
%\put(130,100){\circle*{8}}
\put(87,60){\makebox (0,0){$i$}}
\put(85,10){\makebox (0,0){$j$}}
\put(30,60){\makebox (0,0){$k$}}
\put(60,58){{\makebox (0,0){$\rho_{i,k}$}}}
\put(110,58){{\makebox (0,0){$\rho_{i,k}^*$}}}
%\put(70,24){{\makebox (0,0){$\rho_{i,j}$}}}
\put(103,29){\makebox (0,0){$e=(i,j)$}}
\multiput(20,37)(4,0){33}{\line(1,0){2}}
%\put(1250,40){\makebox (0,0){Cut}}
\put(140,37){\vector(0,1){25}}
\put(170,53){{\makebox (0,0){Subtree $T_{p'}$}}}
%\put(154,45){{\makebox (0,0){$T_{p'}$}}}
\put(0,28){{\makebox (0,0){Tree $T_p$}}}
%\put(0,21){{\makebox (0,0){$T_p$}}}
\put(0,37){\vector(0,1){25}}
\put(0,18){\vector(0,-1){27}}
\end{picture}  
\caption{Illustration of Proposition~\ref{prop:subtree}. $T_p=(\calV, \calE_{p})$ is the original tree and $e\in\calE_p$. $T_{p'}=(\calV', \calE_{p'})$ is a subtree. The observations for learning the structure $p'$ correspond to the  shaded  nodes, the unshaded nodes correspond to unobserved variables. }
\label{fig:subgraph}
\end{figure}


==> supertree_small.tex <==
\begin{figure}
\centering
\begin{picture}(140,35)
%\linethickness{0.3mm} 
\put(0,10){\line(1,0){100}}
%\put(0,50){\line(1,0){100}}
%\put(50,0){\line(0,1){50}}
\put(0,10){\circle*{8}}
%\put(0,50){\circle*{8}}
\put(50,10){\circle*{8}}
%\put(50,50){\circle*{8}}
\put(100,10){\circle*{8}}
%\put(100,50){\circle*{8}}
\put(150,10){\circle*{8}}
\put(110,20){\makebox (0,0){$v_{\min}^*$}}
\put(135,20){\makebox (0,0){$\rho_{\mathrm{new}}$}}
\multiput(120,00)(0,4){7}{\line(0,1){2}}
\put(110,34){\vector(1,0){40}}
\put(40,34){\vector(-1,0){40}}
\put(75,34){\makebox (0,0){Supertree $ T_{p''} $}}
\put(70,20){\vector(1,0){28}}
\put(30,20){\vector(-1,0){30}}
\put(50,20){\makebox (0,0){Tree $ T_{p}$}}
\linethickness{0.75mm} 
\put(100,10){\line(1,0){50}}
\end{picture}
\caption{Illustration of Proposition~\ref{prop:supertree}. We are  given $(d+1)=4$-dimensional observations to learn $T_{p''}$, the $4$-node tree. We append the new edge (in bold) with correlation coefficient $\rho_{\mathrm{new}}$ to the node $v_{\min}^*$ defined in~\eqref{eqn:minmax_node} in order to minimize the difference of the approximate error exponents $\tilK_p-\tilK_{p''}$.  }
\label{fig:supergraph}
\end{figure}


==> tgraph.tex <==
\begin{figure}\centering
\begin{tabular}{cc}
\begin{picture}(120, 60)
\put(0,0){\circle*{8}}
\put(30,0){\circle*{8}}
\put(60,0){\circle*{8}}
\put(90,0){\circle*{8}}
\put(120,0){\circle*{8}}
\put(60,30){\circle*{8}}
\put(60,60){\circle*{8}}
\put(0,0){\line(1,0){120}}
\put(60,0){\line(0,1){60}}
\put(13,5){\mbox{$\rho_{1}$}}
\put(43,5){\mbox{$\rho_{4}$}}
\put(73,5){\mbox{$\rho_{6}$}}
\put(103,5){\mbox{$\rho_{2}$}}
\put(63,16){\mbox{$\rho_{5}$}}
\put(63,45){\mbox{$\rho_{2}$}}
\end{picture} & \hspace{.1in}
\begin{picture}(90, 60)
\put(0,0){\circle*{8}}
\put(30,0){\circle*{8}}
\put(60,0){\circle*{8}}
\put(90,0){\circle*{8}}
\put(45,30){\circle*{8}}
\put(45,60){\circle*{8}}
\put(0,0){\line(1,0){90}}
\put(45,30){\line(0,1){30}}
\put(30,00){\line(1,2){15}}
\put(60,00){\line(-1,2){15}}
\put(0,8){\mbox{$\rho_{1}$}}
\put(23,8){\mbox{$\rho_{4}$}}
\put(63,8){\mbox{$\rho_{6}$}}
\put(90,8){\mbox{$\rho_{3}$}}
\put(50,30){\mbox{$\rho_{5}$}}
\put(50,60){\mbox{$\rho_{2}$}}
\end{picture}
\end{tabular}
\caption{A 7-node tree $T$ and its line graph $H=\calL(T)$ are shown in the left and right figures respectively. In this case $H\setminus H_{\mathrm{chain}}^* =\{(1,4), (2,5), (4,6), (3,6) \}$ and $H_{\mathrm{chain}}^*\setminus H = \{ (1,2), (2,3), (3,4)\}$. Eqn.~\eqref{eqn:Hsetminus} holds because  from~\eqref{eqn:wts_ineq}, $W(\rho_1,\rho_4)\le W(\rho_1,\rho_2)$, $W(\rho_2,\rho_5)\le W(\rho_2,\rho_3)$ etc.\ and also if $a_i\le b_i$ for $i\in\mathcal{I}$ (for finite $\mathcal{I}$), then $\min_{i\in\mathcal{I}}a_i \le \min_{i\in\mathcal{I}}b_i$.}
\label{fig:example_H}
\end{figure}

